Efficient and Reactive Planning for High Speed Robot Air Hockey

Highly dynamic robotic tasks require high-speed and reactive robots. These tasks are particularly challenging due to the physical constraints, hardware limitations, and the high uncertainty of dynamics and sensor measures. To face these issues, it's crucial to design robotics agents that generate precise and fast trajectories and react immediately to environmental changes. Air hockey is an example of this kind of task. Due to the environment's characteristics, it is possible to formalize the problem and derive clean mathematical solutions. For these reasons, this environment is perfect for pushing to the limit the performance of currently available general-purpose robotic manipulators. Using two Kuka Iiwa 14, we show how to design a policy for general-purpose robotic manipulators for the air hockey game. We demonstrate that a real robot arm can perform fast-hitting movements and that the two robots can play against each other on a medium-size air hockey table in simulation.

==> fig/strategy/state_machine.tex <==
\resizebox{.43\textwidth}{4.5cm}{
\begin{tikzpicture}[scale=0.13]
\tikzstyle{every node}+=[inner sep=0pt, font=\scriptsize]
\draw [black] (16.1,-13.1) circle (3);
\draw (16.1,-13.1) node {Init};
\draw [black] (49.4,-29.9) circle (3);
\draw (49.4,-29.9) node {Ready};
\draw [black] (65,-13.1) circle (3);
\draw (65,-13.1) node {Smash};
\draw [black] (16.1,-29.9) circle (3);
\draw (16.1,-29.9) node {Home};
\draw [black] (33.1,-42.5) circle (3);
\draw (33.1,-42.5) node {Cut};
\draw [black] (33.1,-13.1) circle (3);
\draw (33.1,-13.1) node {Prepare};
\draw [black] (65,-41.8) circle (3);
\draw (65,-41.8) node {Repel};
\draw [black] (16.1,-16.1) -- (16.1,-26.9);
\fill [black] (16.1,-26.9) -- (16.6,-26.1) -- (15.6,-26.1);
\draw (15.6,-21.5) node [left] {Start};
\draw [black] (14.777,-10.42) arc (234:-54:2.25);
\draw (16.1,-5.85) node [above] {!Start};
\fill [black] (17.42,-10.42) -- (18.3,-10.07) -- (17.49,-9.48);
\draw [black] (13.42,-31.223) arc (324:36:2.25);
\draw (8.85,-29.9) node [left] {!OnTable};
\fill [black] (13.42,-28.58) -- (13.07,-27.7) -- (12.48,-28.51);
\draw [black] (19.1,-29.9) -- (46.4,-29.9);
\fill [black] (46.4,-29.9) -- (45.6,-29.4) -- (45.6,-30.4);
\draw (32.75,-29.4) node [above] {OnTable};
\draw [black] (34.833,-40.052) arc (141.87424:113.53425:30.365);
\fill [black] (46.59,-30.96) -- (45.66,-30.82) -- (46.06,-31.74);
\draw (35.99,-34.28) node [above] {!Defense};
\draw [black] (47.83,-32.454) arc (-34.99486:-69.59665:25.208);
\fill [black] (35.97,-41.62) -- (36.89,-41.81) -- (36.54,-40.88);
\draw (43.4,-40.44) node [below] {Defense};
\draw [black] (63.705,-15.805) arc (-28.12944:-57.62837:33.778);
\fill [black] (52,-28.41) -- (52.95,-28.4) -- (52.41,-27.56);
\draw (59.2,-24.33) node [right] {Done};
\draw [black] (35.825,-14.351) arc (62.3239:25.94524:28.538);
\fill [black] (35.83,-14.35) -- (36.3,-15.17) -- (36.77,-14.28);
\draw (43.58,-18.28) node [right] {Stuck};
\draw [black] (46.639,-28.731) arc (-116.18815:-155.54271:26.556);
\fill [black] (46.64,-28.73) -- (46.14,-27.93) -- (45.7,-28.83);
\draw (38.77,-24.86) node [left] {Done};
\draw [black] (49.4,-45.3) -- (49.4,-32.9);
\draw (49.4,-45.8) node [below] {Pause};
\fill [black] (49.4,-32.9) -- (48.9,-33.7) -- (49.9,-33.7);
\draw [black] (6.7,-13.1) -- (13.1,-13.1);
\draw (6.2,-13.1) node [left] {Stop};
\fill [black] (13.1,-13.1) -- (12.3,-12.6) -- (12.3,-13.6);
\draw [black] (34.423,-45.18) arc (54:-234:2.25);
\draw (33.1,-49.75) node [below] {Defense};
\fill [black] (31.78,-45.18) -- (30.9,-45.53) -- (31.71,-46.12);
\draw [black] (31.777,-10.42) arc (234:-54:2.25);
\draw (33.1,-5.85) node [above] {!Done};
\fill [black] (34.42,-10.42) -- (35.3,-10.07) -- (34.49,-9.48);
\draw [black] (50.573,-27.14) arc (154.06648:120.17572:29.652);
\fill [black] (62.33,-14.47) -- (61.39,-14.44) -- (61.89,-15.31);
\draw (58.98,-15.47) node [left] {CanSmash};
\draw [black] (62.086,-41.098) arc (-107.64166:-147.0326:20.971);
\fill [black] (50.85,-32.52) -- (50.86,-33.47) -- (51.7,-32.92);
\draw (53.07,-38.28) node [below] {Done};
\draw [black] (52.178,-31.029) arc (65.18989:40.13585:31.889);
\fill [black] (63.18,-39.42) -- (63.04,-38.49) -- (62.28,-39.13);
\draw (62.29,-34.12) node [above] {CanRepel};
\draw [black] (63.677,-10.42) arc (234:-54:2.25);
\draw (65,-5.85) node [above] {!Done};
\fill [black] (66.32,-10.42) -- (67.2,-10.07) -- (66.39,-9.48);
\draw [black] (66.323,-44.48) arc (54:-234:2.25);
\draw (65,-49.05) node [below] {!Done};
\fill [black] (63.68,-44.48) -- (62.8,-44.83) -- (63.61,-45.42);
\draw [black] (52.58,-29.077) arc (144:-144:1);
\fill [black] (52.58,-30.22) -- (52.93,-31.1) -- (53.52,-30.29);
\end{tikzpicture}
}
